Towards More Realistic Extraction Attacks: An Adversarial Perspective

Language models are prone to memorizing their training data, making them vulnerable to extraction attacks. While existing research often examines isolated setups, such as a single model or a fixed prompt, real-world adversaries have a considerably larger attack surface due to access to models across various sizes and checkpoints, and repeated prompting. In this paper, we revisit extraction attacks from an adversarial perspective -- with multi-faceted access to the underlying data. We find significant churn in extraction trends, i.e., even unintuitive changes to the prompt, or targeting smaller models and earlier checkpoints, can extract distinct information. By combining multiple attacks, our adversary doubles ($2 \times$) the extraction risks, persisting even under mitigation strategies like data deduplication. We conclude with four case studies, including detecting pre-training data, copyright violations, extracting personally identifiable information, and attacking closed-source models, showing how our more realistic adversary can outperform existing adversaries in the literature.

==> figure_scripts/fig_case_studies.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.36\linewidth,height=0.25   \linewidth,ymin=0,ylabel={$p$-value ($\downarrow$)},xlabel={Train Dataset Size\vphantom{p}},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={500, 600, 700, 800, 900, 1000},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(a) Dataset Inference \vphantom{p}}}
]

\addplot [name path=all,sapgreenvar,ultra thick,mark=*,mark options={scale=1,solid}] table[x=datasize,y=single] {data/dataset_inference.dat};

\addplot [name path=all,chromevar,ultra thick,mark=*,mark options={scale=1,solid}] table[x=datasize,y=prompt] {data/dataset_inference.dat};

\addplot [name path=all,darkvioletvar,ultra thick,mark=*,mark options={scale=1,solid}] table[x=datasize,y=size] {data/dataset_inference.dat};

\addplot [name path=all,darkgreenvar,ultra thick,mark=*,mark options={scale=1,solid}] table[x=datasize,y=step] {data/dataset_inference.dat};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.36\linewidth,height=0.25   \linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Extraction Rate ($\uparrow$)},xlabel={ROUGE-L Length},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},ticklabel style = {font=\small},
,title style={align=center, text width=4.2cm, font=\small},
title={\textbf{(b) Copyright Infringement}}
]

\addplot [name path=all,sapgreenvar,ultra thick,mark=*,mark options={scale=1,solid}] table[x=length,y=single] {data/copyright.dat};

\addplot [name path=all,chromevar,ultra thick,mark=*,mark options={scale=1,solid}] table[x=length,y=prompt] {data/copyright.dat};

\addplot [name path=all,darkvioletvar,ultra thick,mark=*,mark options={scale=1,solid}] table[x=length,y=size] {data/copyright.dat};

\addplot [name path=all,darkgreenvar,ultra thick,mark=*,mark options={scale=1,solid}] table[x=length,y=step] {data/copyright.dat};

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\scriptsize,/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={
%         \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]
\addlegendimage{ultra thick, sapgreenvar}
\addlegendentry{Best Single Setup (Baseline)};
\addlegendimage{ultra thick, chromevar}
\addlegendentry{Composite Prompt Lengths};
\addlegendimage{ultra thick, darkvioletvar}
\addlegendentry{Composite Model Sizes};
\addlegendimage{ultra thick, darkgreenvar}
\addlegendentry{Composite Training Steps};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_churn.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.27\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=4.2,ymin=0.,ylabel={Extraction Rate},xlabel={Prompt Length},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={50, 200, 350, 500},ticklabel style = {font=\small}
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(a) Across Prompt Length}}
]

\path[name path=base] (axis cs:50,0) -- (axis cs:500,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(50,3.514) (500,3.514)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 50,3.514) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=promptlen,y=acc] {data/promptlen_exact_overlap_complen50.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.27\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=2,ymin=0.,xlabel={Model Size \vphantom{p}},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},symbolic x coords={{1b},{1.4b},{2.8b},{6.9b},{12b}},
xtick={1b, 1.4b, 2.8b, 6.9b, 12b},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(b) Across Model Size \vphantom{p}}}
]

\path[name path=base] (axis cs:1b,0) -- (axis cs:12b,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(1b,1.614) (12b,1.614)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 1b,1.614) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=modelsize,y=acc] {data/modelsize_exact_overlap_complen50.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.27\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=2.,ymin=0.,xlabel={Training Step},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},symbolic x coords={{100k},{105k},{110k},{115k},{120k},{125k},{130k},{135k},{140k}},
xtick={100k, 110k, 120k, 130k, 140k},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(c) Across Training Steps}}
]

\path[name path=base] (axis cs:100k,0) -- (axis cs:140k,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(100k,1.638) (140k,1.638)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 100k,1.638) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=modelstep,y=acc] {data/modelstep_exact_overlap_complen50.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[width=0.33\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ylabel={Extraction Rate},xlabel={Prompt Length}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{100},{300},{500}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={100, 300, 500},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(d) Masking and Removal}}
]

% Baseline no Noise
\addplot[style={fill=sapgreenvar},draw=none
]
coordinates {({100},1.831)
             ({300},2.835)
	 	({500},3.2009999999999996)
	     };
% Masking (5%)
\addplot[style={fill=lightbrownvar},draw=none
]
coordinates {({100},0.506)
             ({300},0.627)
	 	({500},0.632)
	     };
% Masking (10%)
\addplot[style={fill=darkbrownvar},draw=none
]
coordinates {({100},0.186)
             ({300},0.282)
	 	({500},0.146000000000000004)
	     };
% Remove (5%)
\addplot[style={fill=lightvioletvar},draw=none
]
coordinates {({100},0.86)
             ({300},1.052)
	 	({500},1.043)
	     };
% Remove (10%)
\addplot[style={fill=darkvioletvar},draw=none
]
coordinates {({100},0.387)
             ({300},0.51299999999999999)
	 	({500},0.51399999999999999)
	     };
% Composite
\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({100},1.854)
             ({300},2.906)
	 	({500},3.273)
	     };

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]

\addlegendimage{ultra thick, sapgreenvar, fill=sapgreenvar}
\addlegendentry{Baseline};
\addlegendimage{ultra thick, lightbrownvar, fill=lightbrownvar}
\addlegendentry{Mask ($5\%$)};
\addlegendimage{ultra thick, darkbrownvar, fill=darkbrownvar}
\addlegendentry{Mask ($10\%$)};
\addlegendimage{ultra thick, lightvioletvar, fill=lightvioletvar}
\addlegendentry{Remove ($5\%$)};
\addlegendimage{ultra thick, darkvioletvar, fill=darkvioletvar}
\addlegendentry{Remove ($10\%$)};
\addlegendimage{ultra thick, darkgreenvar, fill=darkgreenvar}
\addlegendentry{Composite};

\end{axis}
\end{tikzpicture}
}%
\hfill
\begin{tikzpicture}
\begin{axis}[width=0.2\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ylabel={Extraction Rate},xlabel={{\color{white}Prefix \vphantom{g}}},enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{Prefix}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center,font=\small},ticklabel style = {font=\small},
,title style={align=center, text width=3.5cm, font=\small},
title={\textbf{(e) Random Prefixes \vphantom{g}}}
]
s

% Baseline no instructions
\addplot[style={fill=sapgreenvar},draw=none
]
coordinates {({Prefix},1.258)
	     };
% Instructions Numbers
\addplot[style={fill=lightbluevar},draw=none
]
coordinates {({Prefix},0.831)
	     };
% Instructions Alphanumeric
\addplot[style={fill=crazybluevar},draw=none
]
coordinates {({Prefix},0.631)
	     };
% Composite
\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({Prefix},1.295)
	     };

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}[trim left=-4.4em]
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]

\addlegendimage{ultra thick, sapgreenvar, fill=sapgreenvar}
\addlegendentry{No Prefix};
\addlegendimage{ultra thick, lightbluevar, fill=lightbluevar}
\addlegendentry{Numbers};
\addlegendimage{crazybluevar,fill=crazybluevar,postaction={pattern=horizontal lines}}
\addlegendentry{Alphanumeric};
\addlegendimage{ultra thick, darkgreenvar, fill=darkgreenvar}
\addlegendentry{Composite};
\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_churn_complen50.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=4.5,ylabel={Extraction Rate},xlabel={Prompt Length},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={50, 200, 350, 500},ticklabel style = {font=\small}
,title style={align=center, text width=4cm, font=\small},
% title={Title here}
]

\path[name path=base] (axis cs:50,0) -- (axis cs:500,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(50,3.514) (500,3.514)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 50,3.514) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=promptlen,y=acc] {data/promptlen_exact_overlap_complen50.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=1.5,xlabel={Model Size},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},symbolic x coords={{1b},{1.4b},{2.8b},{6.9b},{12b}},
xtick={1b, 1.4b, 2.8b, 6.9b, 12b},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
% title={Title here}
]

\path[name path=base] (axis cs:1b,0) -- (axis cs:12b,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(1b,1.207) (12b,1.207)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 1b,1.207) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=modelsize,y=acc] {data/modelsize_exact_overlap_complen50.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=2,xlabel={Training Step},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},symbolic x coords={{100k},{105k},{110k},{115k},{120k},{125k},{130k},{135k},{140k}},
xtick={100k, 110k, 120k, 130k, 140k},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
% title={Title here}
]

\path[name path=base] (axis cs:100k,0) -- (axis cs:140k,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(100k,1.638) (140k,1.638)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 100k,1.638) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=modelstep,y=acc] {data/modelstep_exact_overlap_complen50.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_churn_deduped.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=0.32,ylabel={Extraction Rate},xlabel={Prompt Length},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={50, 200, 350, 500},ticklabel style = {font=\small}
% ,title style={align=center, text width=5cm, font=\small}
]

\path[name path=base] (axis cs:50,0) -- (axis cs:500,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(50,0.242) (500,0.242)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 50,0.242) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=promptlen,y=acc] {data/promptlen_exact_overlap_deduped.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=0.2,xlabel={Model Size},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},symbolic x coords={{1b},{1.4b},{2.8b},{6.9b},{12b}},
xtick={1b, 1.4b, 2.8b, 6.9b, 12b},ytick={0.1,0.2},ticklabel style = {font=\small},
% title style={align=center, text width=5cm, font=\small},
]

\path[name path=base] (axis cs:1b,0) -- (axis cs:12b,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(1b,0.111) (12b,0.111)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 1b,.111) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=modelsize,y=acc] {data/modelsize_exact_overlap_deduped.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=0.2,xlabel={Training Step},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},symbolic x coords={{100k},{105k},{110k},{115k},{120k},{125k},{130k},{135k},{140k}},
xtick={100k, 110k, 120k, 130k, 140k},ytick={0.1,0.2},ticklabel style = {font=\small},
% title style={align=center, text width=5cm, font=\small},
]

\path[name path=base] (axis cs:100k,0) -- (axis cs:140k,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(100k,0.116) (140k,0.116)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 100k,0.116) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=modelstep,y=acc] {data/modelstep_exact_overlap_deduped.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_churn_leven_95.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=1.4,ylabel={Extraction Rate},xlabel={Prompt Length},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={50, 200, 350, 500},ticklabel style = {font=\small}
% ,title style={align=center, text width=5cm, font=\small}
]

\path[name path=base] (axis cs:50,0) -- (axis cs:500,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(50,1.189) (500,1.189)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 50,1.189) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=promptlen,y=acc] {data/promptlen_leven_95.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=0.75,xlabel={Model Size},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},symbolic x coords={{1b},{1.4b},{2.8b},{6.9b},{12b}},
xtick={1b, 1.4b, 2.8b, 6.9b, 12b},ticklabel style = {font=\small},
% title style={align=center, text width=5cm, font=\small},
]

\path[name path=base] (axis cs:1b,0) -- (axis cs:12b,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(1b,0.611) (12b,0.611)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 1b,.611) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=modelsize,y=acc] {data/modelsize_leven_95.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.28\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=0.8,xlabel={Training Step},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},symbolic x coords={{100k},{105k},{110k},{115k},{120k},{125k},{130k},{135k},{140k}},
xtick={100k, 110k, 120k, 130k, 140k},ticklabel style = {font=\small},
% title style={align=center, text width=5cm, font=\small},
]

\path[name path=base] (axis cs:100k,0) -- (axis cs:140k,0);

\addplot [name path=composite,darkgreenvar,ultra thick,dashed] coordinates {(100k,0.67) (140k,0.67)};
\node[anchor=south west,font=\small,darkgreenvar] at (axis cs: 100k,0.67) {Composite Ext. Rate};

\addplot [name path=all,chromevar,ultra thick,dotted,mark=*,mark options={scale=1,solid}] table[x=modelstep,y=acc] {data/modelstep_leven_95.dat};

\addplot [color=chromevar,fill=chromevar, fill opacity=0.3] fill between[of=all and base];
\addplot [color=darkgreenvar,fill=darkgreenvar, fill opacity=0.1] fill between[of=all and composite];

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[width=0.38\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ylabel={Extraction Rate},xlabel={Prompt Length}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{100},{300},{500}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={100, 300, 500},ticklabel style = {font=\small}
% ,title style={align=center, text width=5cm, font=\small}
]


% Baseline no Noise
\addplot[style={fill=sapgreenvar},draw=none
]
coordinates {({100},0.6479999999999999)
             ({300},0.9259999999999999)
	 	({500},1.058)
	     };
% Masking (5%)
\addplot[style={fill=lightbrownvar},draw=none
]
coordinates {({100},0.29)
             ({300},0.34299999999999997)
	 	({500},0.356)
	     };
% Masking (10%)
\addplot[style={fill=darkbrownvar},draw=none
]
coordinates {({100},0.151)
             ({300},0.149)
	 	({500},0.135)
	     };
% Remove (5%)
\addplot[style={fill=lightvioletvar},draw=none
]
coordinates {({100},0.407)
             ({300},0.603)
	 	({500},0.636)
	     };
% Remove (10%)
\addplot[style={fill=darkvioletvar},draw=none
]
coordinates {({100},0.259)
             ({300},0.349)
	 	({500},0.40299999999999997)
	     };
% Composite
\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({100},0.6859999999999999)
             ({300},0.9769999999999999)
	 	({500},1.093)
	     };

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]
\addlegendimage{ultra thick, sapgreenvar, fill=sapgreenvar}
\addlegendentry{Baseline};
\addlegendimage{ultra thick, lightbrownvar, fill=lightbrownvar}
\addlegendentry{Mask ($5\%$)};
\addlegendimage{ultra thick, darkbrownvar, fill=darkbrownvar}
\addlegendentry{Mask ($10\%$)};
\addlegendimage{ultra thick, lightvioletvar, fill=lightvioletvar}
\addlegendentry{Remove ($5\%$)};
\addlegendimage{ultra thick, darkvioletvar, fill=darkvioletvar}
\addlegendentry{Remove ($10\%$)};
\addlegendimage{ultra thick, darkgreenvar, fill=darkgreenvar}
\addlegendentry{Composite};

\end{axis}
\end{tikzpicture}
}%
\hfill
\begin{tikzpicture}
\begin{axis}[width=0.2\linewidth,height=0.3\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ylabel={Extraction Rate},xlabel={Prefix}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{Prefix}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center,font=\small},
xtick={Prefix},ticklabel style = {font=\small},
% title style={align=center, font=\small}
]


% Baseline no instructions
\addplot[style={fill=sapgreenvar},draw=none
]
coordinates {({Prefix},0.432)
	     };
% Instructions Numbers
\addplot[style={fill=lightbluevar},draw=none
]
coordinates {({Prefix},0.318)
	     };
% Instructions Alphanumeric
\addplot[style={fill=crazybluevar},draw=none
]
coordinates {({Prefix},0.28200000000000003)
	     };
% Composite
\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({Prefix},0.48700000000000004)
	     };

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]

\addlegendimage{ultra thick, sapgreenvar, fill=sapgreenvar}
\addlegendentry{No Prefix};
\addlegendimage{ultra thick, lightbluevar, fill=lightbluevar}
\addlegendentry{Numbers};
\addlegendimage{crazybluevar,fill=crazybluevar,postaction={pattern=horizontal lines}}
\addlegendentry{Alphanumeric};
\addlegendimage{ultra thick, darkgreenvar, fill=darkgreenvar}
\addlegendentry{Composite};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_churn_prompt_format.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.33\linewidth,height=0.26\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ylabel={Extraction Rate},xlabel={Prompt Length}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{100},{300},{500}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={100, 300, 500},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(d) Extraction rate over Masking and Removal}}
]

% Baseline no Noise
\addplot[style={fill=sapgreenvar},draw=none
]
coordinates {({100},1.831)
             ({300},2.835)
	 	({500},3.2009999999999996)
	     };
% Masking (5%)
\addplot[style={fill=lightbrownvar},draw=none
]
coordinates {({100},0.506)
             ({300},0.627)
	 	({500},0.632)
	     };
% Masking (10%)
\addplot[style={fill=darkbrownvar},draw=none
]
coordinates {({100},0.186)
             ({300},0.282)
	 	({500},0.146000000000000004)
	     };
% Remove (5%)
\addplot[style={fill=lightvioletvar},draw=none
]
coordinates {({100},0.86)
             ({300},1.052)
	 	({500},1.043)
	     };
% Remove (10%)
\addplot[style={fill=darkvioletvar},draw=none
]
coordinates {({100},0.387)
             ({300},0.51299999999999999)
	 	({500},0.51399999999999999)
	     };
% Composite
\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({100},1.854)
             ({300},2.906)
	 	({500},3.273)
	     };

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]

\addlegendimage{ultra thick, sapgreenvar, fill=sapgreenvar}
\addlegendentry{Baseline};
\addlegendimage{ultra thick, lightbrownvar, fill=lightbrownvar}
\addlegendentry{Mask ($5\%$)};
\addlegendimage{ultra thick, darkbrownvar, fill=darkbrownvar}
\addlegendentry{Mask ($10\%$)};
\addlegendimage{ultra thick, lightvioletvar, fill=lightvioletvar}
\addlegendentry{Remove ($5\%$)};
\addlegendimage{ultra thick, darkvioletvar, fill=darkvioletvar}
\addlegendentry{Remove ($10\%$)};
\addlegendimage{ultra thick, darkgreenvar, fill=darkgreenvar}
\addlegendentry{Composite};

\end{axis}
\end{tikzpicture}
}%
\hfill
\begin{tikzpicture}
\begin{axis}[width=0.2\linewidth,height=0.26\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ylabel={Extraction Rate},xlabel={{\color{white}Prefix \vphantom{g}}},enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{Prefix}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center,font=\small},ticklabel style = {font=\small},
,title style={align=center, text width=3cm, font=\small},
title={\textbf{(e) Extraction rate over Prefixes \vphantom{g}}}
]
s

% Baseline no instructions
\addplot[style={fill=sapgreenvar},draw=none
]
coordinates {({Prefix},1.258)
	     };
% Instructions Numbers
\addplot[style={fill=lightbluevar},draw=none
]
coordinates {({Prefix},0.831)
	     };
% Instructions Alphanumeric
\addplot[style={fill=crazybluevar},draw=none
]
coordinates {({Prefix},0.631)
	     };
% Composite
\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({Prefix},1.295)
	     };

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}[trim left=-4.4em]
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]

\addlegendimage{ultra thick, sapgreenvar, fill=sapgreenvar}
\addlegendentry{No Prefix};
\addlegendimage{ultra thick, lightbluevar, fill=lightbluevar}
\addlegendentry{Numbers};
\addlegendimage{crazybluevar,fill=crazybluevar,postaction={pattern=horizontal lines}}
\addlegendentry{Alphanumeric};
\addlegendimage{ultra thick, darkgreenvar, fill=darkgreenvar}
\addlegendentry{Composite};
\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_comb_cost.tex <==
\begin{tikzpicture}
\begin{axis} [width=0.3\textwidth,height=0.26   \textwidth,yticklabel= {\pgfmathprintnumber\tick\%},ylabel={Extraction Rate},xlabel={Computation Cost Units},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={0, 10, 20, 30, 40, 50},ticklabel style = {font=\small}
]

\addplot [name path=all,chromevar,ultra thick] table[x=cost,y=single] {data/comb_cost.dat};

\addplot [name path=all,darkvioletvar,ultra thick] table[x=cost,y=combgreedy] {data/comb_cost.dat};

\addplot [name path=all,darkgreenvar,ultra thick] table[x=cost,y=comb] {data/comb_cost.dat};

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}[trim left=-5.4em]
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\scriptsize,/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={
%         \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]

\addlegendimage{ultra thick, chromevar}
\addlegendentry{Single Greedy};
% \addlegendimage{ultra thick, white}
% \addlegendentry{Greedy};
\addlegendimage{ultra thick, darkvioletvar}
\addlegendentry{Combined Greedy};
% \addlegendimage{ultra thick, white}
% \addlegendentry{Greedy};
\addlegendimage{ultra thick, darkgreenvar}
\addlegendentry{Combined Best};
% \addlegendimage{ultra thick, white}
% \addlegendentry{Best};
% \addlegendimage{ultra thick, lightbrownvar}
% \addlegendentry{BERTScore};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_extraction_length.tex <==
\begin{tikzpicture}
\begin{axis}[ymode = log, width=1.\linewidth,height=0.8\linewidth,ylabel={\# of Sequences},xlabel={(c) Verbatim Match Length},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={0, 100, 200, 300, 400, 500},ticklabel style = {font=\small}
% ,title style={align=center, text width=5cm, font=\small}
]

\path[name path=base] (axis cs:1,0) -- (axis cs:475.05,0);

\addplot [name path=all,auro,ultra thick] table[x=length,y=number] {data/extraction_lengths.dat};

\addplot [color=auro,fill=auro, fill opacity=0.3] fill between[of=all and base];

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_olmo.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.52\linewidth,height=0.5\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,xlabel={},ylabel={Extraction Rate}, enlarge x limits=0.45,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{Prompt Length},{Training Steps}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={Prompt Length, Training Steps},ticklabel style = {font=\small},xticklabel style = {text width=0.9cm}
]


% Worst
\addplot[style={fill=sapgreenvar},draw=none
]
coordinates {({Prompt Length},0.5108476286579213)
             ({Training Steps},0.4372687521022536)
	     };
% Best
\addplot[style={fill=lightbluevar},draw=none
]
coordinates {({Prompt Length},2.064413050790447)
             ({Training Steps},0.5108476286579213)
	     };
% Composite
\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({Prompt Length},2.37989404641776)
             ({Training Steps},0.8251345442314161)
	     };

\end{axis}
\end{tikzpicture}%
\hspace{1em}
\raisebox{2em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]

\addlegendimage{ultra thick, sapgreenvar, fill=sapgreenvar}
\addlegendentry{Prompt Length $50$};
\addlegendimage{ultra thick, lightbluevar, fill=lightbluevar}
\addlegendentry{Prompt Length $500$};
\addlegendimage{ultra thick, white, fill=white}
\addlegendentry{};
\addlegendimage{ultra thick, sapgreenvar, fill=sapgreenvar}
\addlegendentry{Training Step $300k$};
\addlegendimage{ultra thick, lightbluevar, fill=lightbluevar}
\addlegendentry{Training Step $500k$};
\addlegendimage{ultra thick, white, fill=white}
\addlegendentry{};
\addlegendimage{ultra thick, darkgreenvar, fill=darkgreenvar}
\addlegendentry{Composite All};

\end{axis}
\end{tikzpicture}
}%

==> figure_scripts/fig_realistic.tex <==
\begin{tikzpicture}[transform shape]
    \node[font=\small] at (0.,0.) {\textbf{(a) Composite Extraction Rates Across Multiple Axes}};
\end{tikzpicture}

\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{1.19, 1.53, 1.85}, {1.71, 2.11, 2.50}, {2.03, 2.49, 2.90}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*50}
            \pgfmathsetmacro \ns {\n*1.0}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=chromevar!\clr, minimum width=12mm, minimum height=10mm] at (\ms,-\ns) {\small\x\%};
        }
    }

    \node[rotate=90] at (-0.6, -2.1) {Prompt Length};
    \node[] at (2.4, 0.5) {Model Size};
    % \node[font=\large] at (2.4, 1.) {\textbf{(a) Model Size and Prompt Length}};
    \foreach \xlabel [count=\m] in {1.4b,+2.8b,+6.9b}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {100,+200,+300}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm,rotate=90] at (0,-\m) {\xlabel};
    }
\end{tikzpicture}%
\hspace{1.5em}
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{1.19, 1.71, 2.03}, {1.41, 1.96, 2.29}, {1.52, 2.08, 2.42}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*50}
            \pgfmathsetmacro \ns {\n*1.0}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=chromevar!\clr, minimum width=12mm, minimum height=10mm] at (\ms,-\ns) {\small\x\%};
        }
    }

    \node[rotate=90] at (-0.6, -2.1) {Training Steps};
    \node[] at (2.4, 0.5) {Prompt Length};
    % \node[font=\large] at (2.4, 1.) {\textbf{(b) Training Steps and Prompt Length}};
    \foreach \xlabel [count=\m] in {100,+200,+300}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {100k,+120k,+140k}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm,rotate=90] at (0,-\m) {\xlabel};
    }
\end{tikzpicture}%
\hspace{1.5em}
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{1.19, 1.41, 1.52}, {1.53, 1.76, 1.87}, {1.85, 2.12, 2.27}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*50}
            \pgfmathsetmacro \ns {\n*1.0}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=chromevar!\clr, minimum width=12mm, minimum height=10mm] at (\ms,-\ns) {\small\x\%};
        }
    }

    \node[rotate=90] at (-0.6, -2.1) {Model Size};
    \node[] at (2.4, 0.5) {Training Steps};
    % \node[] at (2.4, 1.) {\textbf{(c) Training Steps and Model Size}};
    \foreach \xlabel [count=\m] in {100k,+120k,+140k}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {1.4b,+2.8b,+6.9b}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm,rotate=90] at (0,-\m) {\xlabel};
    }
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[width=0.3\linewidth,height=0.26\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0, ylabel={Extraction Rate},xlabel={Dataset}, enlarge x limits=0.6,xtick=data,ybar=0.5pt,bar width=4pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{Pile},{Pile-Deduped}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={Pile, Pile-Deduped},ticklabel style = {font=\small},
,title style={align=center, text width=6.5cm, font=\small},
title={\textbf{(b) \vphantom{g}Composite Attacks and Deduplication\vphantom{g}}}
]

% Baseline
\addplot[style={fill=sapgreenvar},draw=none
]
coordinates {({Pile},1.1860000000000002)
             ({Pile-Deduped},0.941)
	     };

% Worst Possible Adversary
\addplot[style={fill=lightbluevar},draw=none
]
coordinates {({Pile},2.838)
             ({Pile-Deduped},2.1950000000000003)
	     };
% % Composite Prompt Length and Training Steps
% \addplot[style={fill=blue!20},draw=none
% ]
% coordinates {({Pile},0.844)
%              ({Pile-Deduped},0.27)
% 	     };
% % Composite Model Size and Training Steps
% \addplot[style={fill=blue!60},draw=none
% ]
% coordinates {({Pile},0.8370000000000001)
%              ({Pile-Deduped},0.291)
% 	     };
% % Composite Model Size and Prompt Length
% \addplot[style={fill=blue!60},draw=none
% ]
% coordinates {({Pile},0.751)
%              ({Pile-Deduped},0.262)
% 	     };
% Composite All
\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({Pile},3.447)
             ({Pile-Deduped},2.732)
	     };
% % Composite All - Levenshtein 0.9
% \addplot[style={fill=chromevar},draw=none
% ]
% coordinates {({Pile},1.706)
%              ({Pile-Deduped},0.972)
% 	     };
% % Composite All - LCS 0.4
% \addplot[style={fill=lightvioletvar},draw=none
% ]
% coordinates {({Pile},1.899)
%              ({Pile-Deduped},1.184)
% 	     };
% % Composite All - N gram 0.4
% \addplot[style={fill=darkvioletvar},draw=none
% ]
% coordinates {({Pile},1.542)
%              ({Pile-Deduped},0.827)
% 	     };

\end{axis}
\end{tikzpicture}%
\raisebox{2.5em}{
\begin{tikzpicture}[trim left=-2em]
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\scriptsize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]
\addlegendimage{ultra thick, sapgreenvar, fill=sapgreenvar}
\addlegendentry{Prompt Length $100$};
\addlegendimage{ultra thick, white, fill=white}
\addlegendentry{Training Step $100k$};
\addlegendimage{ultra thick, white, fill=white}
\addlegendentry{Model Size $1.4b$};
\addlegendimage{ultra thick, lightbluevar, fill=lightbluevar}
\addlegendentry{Prompt Length $300$};
\addlegendimage{ultra thick, white, fill=white}
\addlegendentry{Training Step $140k$};
\addlegendimage{ultra thick, white, fill=white}
\addlegendentry{Model Size $12b$};
\addlegendimage{ultra thick, darkgreenvar, fill=darkgreenvar}
\addlegendentry{Composite All};
% \addlegendimage{ultra thick, chromevar, fill=chromevar}
% \addlegendentry{Leven. ($\delta=0.95$)};
% \addlegendimage{ultra thick, lightvioletvar, fill=lightvioletvar}
% \addlegendentry{LCS ($\delta=0.5$)};
% \addlegendimage{ultra thick, darkvioletvar, fill=darkvioletvar}
% \addlegendentry{$n$-gram ($\delta=0.5$)};

\end{axis}
\end{tikzpicture}
}%
\hfill
\begin{tikzpicture}
\begin{axis} [width=0.32\linewidth,height=0.26   \linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymax=5,ymin=0,ylabel={Extraction Rate (at $l_x=500$)},xlabel={Similarity Threshold ($\delta$)},enlarge x limits=0.05,axis y line*=left,axis x line*=bottom,ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={0.1, 0.4, 0.7, 1.},ticklabel style = {font=\small},x dir=reverse,
,title style={align=center, text width=6cm, font=\small},
title={\textbf{(c) Comparing Similarity Metrics}}
]

\addplot [name path=all,sapgreenvar,ultra thick] table[x=delta,y=exact] {data/approx_matching_delta.dat};

\addplot [name path=all,chromevar,ultra thick] table[x=delta,y=leven] {data/approx_matching_delta.dat};

\addplot [name path=all,lightvioletvar,ultra thick] table[x=delta,y=lcs] {data/approx_matching_delta.dat};

\addplot [name path=all,darkvioletvar,ultra thick] table[x=delta,y=ngram] {data/approx_matching_delta.dat};

\addplot [name path=all,darkgreenvar,ultra thick] table[x=delta,y=hamming] {data/approx_matching_delta.dat};

\addplot [name path=all,lightbluevar,ultra thick] table[x=delta,y=rougel] {data/approx_matching_delta.dat};

% \addplot [name path=all,lightbrownvar,ultra thick] table[x=delta,y=bertscore] {data/approx_matching_delta.dat};

\end{axis}
\end{tikzpicture}%
\raisebox{3em}{
\begin{tikzpicture}[trim left=-3.4em]
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\scriptsize,/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={
%         \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]
]
\addlegendimage{ultra thick, sapgreenvar}
\addlegendentry{Verbatim};
\addlegendimage{ultra thick, chromevar}
\addlegendentry{Levenshtein};
\addlegendimage{ultra thick, lightvioletvar}
\addlegendentry{LCS};
\addlegendimage{ultra thick, darkvioletvar}
\addlegendentry{$n$-gram};
\addlegendimage{ultra thick, darkgreenvar}
\addlegendentry{Hamming};
\addlegendimage{ultra thick, lightbluevar}
\addlegendentry{ROUGE-L};
% \addlegendimage{ultra thick, lightbrownvar}
% \addlegendentry{BERTScore};

\end{axis}
\end{tikzpicture}
}%


==> figure_scripts/fig_realistic_deduped.tex <==
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.21, 0.23, 0.23}, {0.23, 0.24, 0.25}, {0.24, 0.25, 0.26}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*200}
            \pgfmathsetmacro \ns {\n*1.0}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=chromevar!\clr, minimum width=12mm, minimum height=10mm] at (\ms,-\ns) {\small\x\%};
        }
    }

    \node[rotate=90] at (-0.6, -2.1) {\textbf{Prompt Length}};
    \node[] at (2.4, 0.6) {\textbf{Model Size}};
    \foreach \xlabel [count=\m] in {1,2,3}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm] at (\ms,0) {\xlabel};
        \node[minimum width=12mm, minimum height=10mm,rotate=90] at (0,-\m) {\xlabel};
    }
\end{tikzpicture}%
\hfill
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.25, 0.42, 0.48}, {0.48, 0.67, 0.74}, {0.55, 0.77, 0.84}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*1.0}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=chromevar!\clr, minimum width=12mm, minimum height=10mm] at (\ms,-\ns) {\small\x\%};
        }
    }

    \node[rotate=90] at (-0.6, -2.1) {\textbf{Prompt Length}};
    \node[] at (2.4, 0.6) {\textbf{Training Steps}};
    \foreach \xlabel [count=\m] in {1,2,3}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm] at (\ms,0) {\xlabel};
        \node[minimum width=12mm, minimum height=10mm,rotate=90] at (0,-\m) {\xlabel};
    }
\end{tikzpicture}%
\hfill
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.33, 0.45, 0.50}, {0.44, 0.59, 0.66}, {0.56, 0.77, 0.84}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*1.0}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=chromevar!\clr, minimum width=12mm, minimum height=10mm] at (\ms,-\ns) {\small\x\%};
        }
    }

    \node[rotate=90] at (-0.6, -2.1) {\textbf{Model Size}};
    \node[] at (2.4, 0.6) {\textbf{Training Steps}};
    \foreach \xlabel [count=\m] in {1,2,3}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=10mm] at (\ms,0) {\xlabel};
        \node[minimum width=12mm, minimum height=10mm,rotate=90] at (0,-\m) {\xlabel};
    }
\end{tikzpicture}

==> figure_scripts/fig_unique.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.32\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ylabel={Extraction Rate},xlabel={Number of Models}, enlarge x limits=0.25,xtick=data,ybar=0.5pt,bar width=10pt,axis y line*=left,axis x line*=bottom,symbolic x coords={1, 2, 3, 4, 5},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={1, 2, 3, 4, 5},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(a) Recurrence of Extractions across Model Size}}
]

\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {(1,0.357)
             (2,0.232)
	 	(3,0.204)
            (4,0.193)
            (5,0.628)
	     };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.32\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,xlabel={Model Size}, enlarge x limits=0.15,xtick=data,ybar=0.5pt,bar width=10pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{1b},{1.4b},{2.8b},{6.9b},{12b}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={{1b},{1.4b},{2.8b},{6.9b},{12b}},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(b) Unique Extractions across Model Size}}
]

\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({1b},0.013)
             ({1.4b},0.014)
	 	({2.8b},0.026)
            ({6.9b},0.093)
            ({12b},0.211)
	     };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.32\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,xlabel={Model Size}, enlarge x limits=0.15,xtick=data,ybar=0.5pt,bar width=10pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{1b},{1.4b},{2.8b},{6.9b},{12b}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={{1b},{1.4b},{2.8b},{6.9b},{12b}},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(c) Drop-One Extractions across Model Size}}
]

\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({1b},1.601)
             ({1.4b},1.6)
	 	({2.8b},1.588)
            ({6.9b},1.521)
            ({12b},1.403)
	     };

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_unique_prompts.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.32\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ylabel={Extraction Rate},xlabel={Number of Prompts}, enlarge x limits=0.15,xtick=data,ybar=0.5pt,bar width=10pt,axis y line*=left,axis x line*=bottom,symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},ticklabel style = {font=\small},
,title style={align=center, text width=4.4cm, font=\small},
title={\textbf{(a) Recurrence of Extractions across Prompt Lengths}}
]

\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {(1,0.211)
             (2,0.17500000000000002)
	 	(3,0.145)
            (4,0.153)
            (5,0.214)
            (6,0.22999999999999998)
            (7,0.295)
            (8,0.402)
            (9,0.5660000000000001)
            (10,1.123)
	     };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.32\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,xlabel={Prompt Lengths}, enlarge x limits=0.1,xtick=data,ybar=0.5pt,bar width=10pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{50},{100},{150},{200},{250},{300},{350},{400},{450},{500}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={{50},{200},{350},{500}},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(b) Unique Extractions across Prompt Lengths}}
]

\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({50},0.016)
             ({100},0.018000000000000002)
	 	({150},0.018000000000000002)
             ({200},0.014)
	 	({250},0.011000000000000001)
             ({300},0.006)
	 	({350},0.015)
             ({400},0.013999999999999999)
	 	({450},0.02)
             ({500},0.08)
	     };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.32\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,xlabel={Prompt Lengths}, enlarge x limits=0.1,xtick=data,ybar=0.5pt,bar width=10pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{50},{100},{150},{200},{250},{300},{350},{400},{450},{500}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={{50},{200},{350},{500}},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(c) Drop-One Extractions across Prompt Lengths}}
]

\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({50},3.4979999999999998)
             ({100},3.496)
	 	({150},3.496)
             ({200},3.501)
	 	({250},3.5029999999999997)
             ({300},3.508)
	 	({350},3.499)
             ({400},3.5000000000000004)
	 	({450},3.4939999999999998)
             ({500},3.434)
	     };

\end{axis}
\end{tikzpicture}

==> figure_scripts/fig_unique_steps.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.32\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,ylabel={Extraction Rate},xlabel={Number of Checkpoints}, enlarge x limits=0.2,xtick=data,ybar=0.5pt,bar width=10pt,axis y line*=left,axis x line*=bottom,symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},ticklabel style = {font=\small},
,title style={align=center, text width=4.4cm, font=\small},
title={\textbf{(a) Recurrence of Extractions across Training Steps}}
]

\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {(1,0.163)
             (2,0.1)
	 	(3,0.083)
            (4,0.076)
            (5,0.083)
            (6,0.08499999999999999)
            (7,0.1)
            (8,0.148)
            (9,0.8009999999999999)
	     };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.32\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,xlabel={Training Steps}, enlarge x limits=0.1,xtick=data,ybar=0.5pt,bar width=10pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{100k},{105k},{110k},{115k},{120k},{125k},{130k},{135k},{140k}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={{100k},{110k},{120k},{130k},{140k}},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(b) Unique Extractions across Training Steps}}
]

\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({100k},0.02)
            ({105k},0.012)
            ({110k},0.021)
            ({115k},0.017)
            ({120k},0.009000000000000001)
            ({125k},0.013999999999999999)
            ({130k},0.022000000000000002)
            ({135k},0.021)
            ({140k},0.027)
	     };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.32\linewidth,height=0.24\linewidth,yticklabel= {\pgfmathprintnumber\tick\%},ymin=0,xlabel={Training Steps}, enlarge x limits=0.1,xtick=data,ybar=0.5pt,bar width=10pt,axis y line*=left,axis x line*=bottom,symbolic x coords={{100k},{105k},{110k},{115k},{120k},{125k},{130k},{135k},{140k}},ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},xlabel style={align=center, text width=4cm, font=\small},
xtick={{100k},{110k},{120k},{130k},{140k}},ticklabel style = {font=\small},
,title style={align=center, text width=4cm, font=\small},
title={\textbf{(c) Drop-One Extractions across Training Steps}}
]

\addplot[style={fill=darkgreenvar},draw=none
]
coordinates {({100k},1.619)
            ({105k},1.627)
            ({110k},1.6179999999999999)
            ({115k},1.6219999999999999)
            ({120k},1.63)
            ({125k},1.625)
            ({130k},1.617)
            ({135k},1.6179999999999999)
            ({140k},1.6119999999999999)
	     };

\end{axis}
\end{tikzpicture}
